The Grism Lens-Amplified Survey from Space (GLASS). VI. Comparing the Mass and Light in MACSJ0416.1-2403 using Frontier Field imaging and GLASS spectroscopy

We present a strong and weak gravitational lens model of the galaxy cluster MACSJ0416.1-2403, constrained using spectroscopy from the Grism Lens-Amplified Survey from Space (GLASS) and Hubble Frontier Fields (HFF) imaging data. We search for emission lines in known multiply imaged sources in the GLASS spectra, obtaining secure spectroscopic redshifts of 31 multiple images belonging to 16 distinct source galaxies. The GLASS spectra provide the first spectroscopic measurements for 6 of the source galaxies. The weak lensing signal is acquired from 884 galaxies in the F606W HFF image. By combining the weak lensing constraints with 15 multiple image systems with spectroscopic redshifts and 9 multiple image systems with photometric redshifts, we reconstruct the gravitational potential of the cluster on an adaptive grid. The resulting total mass density map is compared with a stellar mass density map obtained from the deep Spitzer Frontier Fields imaging data to study the relative distribution of stellar and total mass in the cluster. We find that the projected stellar mass to total mass ratio, $f_{\star}$, varies considerably with the stellar surface mass density. The mean projected stellar mass to total mass ratio is $\langle f_{\star} \rangle= 0.009 \pm 0.003 $ (stat.), but with a systematic error as large as $0.004-0.005$, dominated by the choice of the IMF. We find agreement with several recent measurements of $f_{\star}$ in massive cluster environments. The lensing maps of convergence, shear, and magnification are made available to the broader community in the standard HFF format.

==> (inline-0) <==
\begin{deluxetable*}{L{4em}cccccccccccccc} \tablecolumns{14}
\tablewidth{0pt}
\tablecaption{Multiply lensed arc systems identified in the \MJ{} field\label{tab:mult_images}}
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\tablehead{
  \colhead{ID$_\textrm{arc}$} &
  \colhead{ID$_\textrm{GLASS}$} &
  \colhead{R.A.} &
  \colhead{Dec.} &
  \colhead{Cref.} &
  \colhead{$z_{\textrm{spec}}(1)$} &
  \colhead{$z$ref(1)} &
  \colhead{$z_{\textrm{spec}}(2)$} &
  \colhead{$z$ref(2)} &
  \colhead{$z_{\textrm{grism}}$} &
  \colhead{$z_{\textrm{Bayes}}$} &
  \colhead{F140W} &
  \colhead{Magnification}\tablenotemark{1} &
  \colhead{Sample} \\
  & & (deg.) & (deg.) & & & & & & & & (mag.) & & 
}
%---------------------------------------------------------------
\startdata
1.1 & 245 & 64.040750 & -24.061592 & MJ14 & 1.896 & MJ14 & 1.89 & AZ13 & \nodata & $1.9^{+0.1}_{-0.1}$ & $23.92 \pm 0.02$ & $5.40^{+0.48}_{-0.10}$ & Gold \\ 
1.2 & 244 & 64.043479 & -24.063542 & MJ14 & 1.896 & MJ14 & 1.896 & JR14 & \nodata & \nodata & $23.43 \pm 0.02$ & $51.02^{+236.36}_{+28.13}$ & Gold \\ 
1.3 & 571 & 64.047354 & -24.068669 & MJ14 & 1.896 & MJ14 & 1.896 & JR14 & \nodata & \nodata & $25.09 \pm 0.03$ & $4.03^{+0.12}_{-0.04}$ & Gold \\ 
\hline\noalign{\smallskip}
2.1 & 268 & 64.041183 & -24.061881 & MJ14 & 1.8925 & MJ14 & 1.8925 & JR14 & 1.90 & $2.4^{+0.1}_{-0.2}$ & $23.01 \pm 0.01$ & $8.26^{+0.97}_{-0.61}$ & Gold \\ 
2.2 & 248 & 64.043004 & -24.063036 & MJ14 & 1.8925 & MJ14 & 1.8925 & JR14 & 1.89 & \nodata & $23.08 \pm 0.01$ & $8.49^{+0.34}_{-0.70}$ & Gold \\ 
2.3 & 572 & 64.047475 & -24.068850 & MJ14 & 1.8925 & MJ14 & 1.8925 & JR14 & 1.90 & \nodata & $22.97 \pm 0.01$ & $4.13^{+0.29}_{-0.37}$ & Gold \\ 
\hline\noalign{\smallskip}
3.1 & 494 & 64.030783 & -24.067117 & MJ14 & 1.9885 & MJ14 & 1.9885 & JR14 & 1.99 & $2.5^{+0.1}_{-0.3}$ & $23.32 \pm 0.01$ & $4.13^{+0.03}_{-0.09}$ & Gold \\ 
3.2 & 372 & 64.035254 & -24.070981 & MJ14 & 1.9885 & MJ14 & 1.9885 & JR14 & 1.99 & \nodata & $23.13 \pm 0.01$ & $2.27^{-0.02}_{-0.06}$ & Gold \\ 
3.3 & \nodata & 64.041817 & -24.075711 & MJ14 & 1.9885 & MJ14 & 1.9885 & JR14 & 1.99 & \nodata & \nodata & $3.20^{+0.12}_{-0.01}$ & Gold \\ 
\hline\noalign{\smallskip}
4.1\tablenotemark{2} & 494 & 64.030825 & -24.067225 & MJ14 & 1.9886 & \nodata & \nodata & \nodata & 1.99 & $2.4^{+0.1}_{-0.2}$ & $23.32 \pm 0.01$ & $4.14^{+0.17}_{-0.04}$ & Gold \\ 
4.2 & 372 & 64.035154 & -24.070981 & MJ14 & 1.9887 & \nodata & \nodata & \nodata & 1.99 & \nodata & $23.13 \pm 0.01$ & $2.39^{-0.04}_{-0.07}$ & Gold \\ 
4.3 & 955 & 64.041879 & -24.075856 & MJ14 & 1.9888 & \nodata & \nodata & \nodata & 1.99 & \nodata & $23.21 \pm 0.01$ & $3.92^{+0.16}_{+0.03}$ & Gold \\ 
\hline\noalign{\smallskip}
5.1\tablenotemark{3} & 519 & 64.032375 & -24.068411 & TJ14 & \nodata & \nodata & \nodata & \nodata & 2.09 & $2.4^{+0.1}_{-0.5}$ & $21.58 \pm 0.00$ & $14.37^{+0.24}_{-1.09}$ & Bronze \\ 
5.2 & 520 & 64.032663 & -24.068669 & MJ14 & 2.092 & IB15 & \nodata & \nodata & 2.09 & \nodata & $23.78 \pm 0.01$ & $25.51^{+1.78}_{-1.25}$ & Gold \\ 
5.3 & 584 & 64.033513 & -24.069447 & MJ14 & \nodata & \nodata & \nodata & \nodata & 2.10 & \nodata & $23.14 \pm 0.01$ & $4.47^{+0.24}_{+0.08}$ & Gold \\ 
5.4\tablenotemark{3} & 1031 & 64.043554 & -24.076951 & JPK & \nodata & \nodata & \nodata & \nodata & 2.09 & \nodata & $25.56 \pm 0.05$ & $2.55^{+0.00}_{-0.03}$ & \nodata \\ 
\hline\noalign{\smallskip}
6.1 & 258 & 64.040042 & -24.061839 & TJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.75 \pm 0.14$ & \nodata &  \\ 
6.2 & \nodata & 64.041458 & -24.062589 & TJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
6.3 & \nodata & 64.049400 & -24.072235 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\hline\noalign{\smallskip}
7.1 & 312 & 64.039800 & -24.063092 & MJ14 & 2.0854 & MJ14 & 2.0854 & JR14 & 2.09 & $2.4^{+0.4}_{-0.3}$ & $24.89 \pm 0.04$ & $401.21^{+130.09}_{-310.13}$ & Gold \\ 
7.2 & 321 & 64.040633 & -24.063561 & MJ14 & 2.0854 & MJ14 & 2.0854 & JR14 & 2.09 & \nodata & $24.95 \pm 0.03$ & $14.51^{+0.36}_{-2.02}$ & Gold \\ 
7.3 & 700 & 64.047117 & -24.071108 & MJ14 & 2.0854 & MJ14 & 2.0854 & JR14 & \nodata & \nodata & $27.59 \pm 0.17$ & $2.80^{+0.02}_{-0.03}$ & Gold \\ 
\hline\noalign{\smallskip}
8.1 & 432 & 64.036596 & -24.066125 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Silver \\ 
8.2 & 433 & 64.036833 & -24.066342 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Silver \\ 
8.3p & 924 & 64.046070 & -24.075174 & JPK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.12 \pm 0.13$ & \nodata & \nodata \\ 
\hline\noalign{\smallskip}
9.1 & 1088 & 64.027025 & -24.078583 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $2.3^{+0.1}_{-0.2}$ & $24.84 \pm 0.04$ & $66.68^{+198.44}_{-16.13}$ & Silver \\ 
9.2 & 1107 & 64.027521 & -24.079106 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $24.51 \pm 0.04$ & $19.27^{+14.36}_{-1.15}$ & Silver \\ 
9.3 & \nodata & 64.036453 & -24.083973 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.62 \pm 0.16$ & $3.45^{+0.13}_{-0.03}$ & \nodata \\ 
\hline\noalign{\smallskip}
10.1 & 1033 & 64.026017 & -24.077156 & MJ14 & 2.2982 & MJ14 & 2.2982 & JR14 & 2.29 & $2.5^{+0.3}_{-0.1}$ & $23.96 \pm 0.02$ & $8.47^{-0.11}_{-0.73}$ & Gold \\ 
10.2 & 1144 & 64.028471 & -24.079756 & MJ14 & 2.2982 & MJ14 & 2.2982 & JR14 & \nodata & \nodata & $24.44 \pm 0.02$ & $6.23^{+0.20}_{-0.56}$ & Gold \\ 
10.3 & 1326 & 64.036692 & -24.083901 & MJ14 & 2.2982 & MJ14 & 2.2982 & JR14 & \nodata & \nodata & $25.00 \pm 0.03$ & $3.23^{+0.20}_{-0.05}$ & Gold \\ 
\hline\noalign{\smallskip}
11.1 & \nodata & 64.039208 & -24.070367 & MJ14 & 1.0054 & SR14 & \nodata & \nodata & \nodata & \nodata & \nodata & $7.09^{+0.12}_{-0.15}$ & Gold \\ 
11.2 & \nodata & 64.038317 & -24.069753 & MJ14 & 1.0054 & SR14 & \nodata & \nodata & \nodata & \nodata & \nodata & $64.80^{+15.53}_{-21.45}$ & Gold \\ 
11.3 & 440 & 64.034259 & -24.066018 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.37 \pm 0.08$ & $3.15^{+0.01}_{-0.10}$ & \nodata \\ 
11.3a & 471 & 64.035807 & -24.066659 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $24.80 \pm 0.03$ & $7.10^{-0.25}_{-0.84}$ & \nodata \\ 
\hline\noalign{\smallskip}
12.1 & 734 & 64.038263 & -24.073696 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $2.0^{+0.2}_{-1.4}$ & $23.48 \pm 0.02$ & $20.05^{+18.15}_{-0.89}$ & Silver \\ 
12.2 & 736 & 64.037686 & -24.073294 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $23.43 \pm 0.01$ & $40.51^{+9.46}_{-20.56}$ & Silver \\ 
12.3\tablenotemark{4} & \nodata & 64.029117 & -24.066742 & MJ14 & \nodata & \nodata & \nodata & \nodata & 1.95 & \nodata & \nodata & $2.84^{+0.11}_{-0.00}$ & \nodata \\ 
\hline\noalign{\smallskip}
13.1 & 784 & 64.027579 & -24.072786 & MJ14 & 3.2226 & MJ14 & 3.2226 & JR14 & \nodata & $3.4^{+0.1}_{-0.1}$ & $24.68 \pm 0.03$ & $6.90^{-0.03}_{-0.32}$ & Gold \\ 
13.2 & \nodata & 64.032129 & -24.075169 & MJ14 & 3.2226 & MJ14 & 3.2226 & JR14 & \nodata & \nodata & \nodata & $2.72^{+0.06}_{-0.20}$ & Gold \\ 
13.3 & 1224 & 64.040338 & -24.081544 & MJ14 & 3.2226 & MJ14 & 3.2226 & JR14 & \nodata & \nodata & $26.10 \pm 0.07$ & $2.88^{+0.02}_{-0.02}$ & Gold \\ 
\hline\noalign{\smallskip}
14.1\tablenotemark{5} & 889 & 64.026233 & -24.074339 & MJ14 & 2.0531 & JR14 & 1.637 & CG15 & 1.63 & $1.8^{+0.1}_{-0.2}$ & $22.97 \pm 0.01$ & $4.58^{-0.09}_{-0.29}$ & Gold \\ 
14.2 & 880 & 64.031042 & -24.078961 & MJ14 & 2.0531 & JR14 & 1.637 & CG15 & 1.63 & \nodata & $22.92 \pm 0.01$ & $2.16^{+0.09}_{-0.15}$ & Gold \\ 
14.3 & 1213 & 64.035825 & -24.081328 & MJ14 & 2.0531 & JR14 & \nodata & \nodata & 1.63 & \nodata & $22.74 \pm 0.01$ & $4.78^{+0.05}_{-0.29}$ & Gold \\ 
\hline\noalign{\smallskip}
15.1 & 957 & 64.026860 & -24.075745 & MJ14 & \nodata & \nodata & \nodata & \nodata & 2.34 & $3.2^{+0.1}_{-0.5}$ & $26.16 \pm 0.07$ & $15.01^{-0.43}_{-2.52}$ & Gold \\ 
15.2 & \nodata & 64.029438 & -24.078583 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $25.96 \pm 0.06$ & $4.04^{+0.00}_{-0.53}$ & Bronze \\ 
15.3 & \nodata & 64.038217 & -24.082993 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $3.65^{+0.17}_{-0.22}$ & \nodata \\ 
\hline\noalign{\smallskip}
16.1 & 1186 & 64.024058 & -24.080894 & MJ14 & 1.9644 & MJ14 & \nodata & \nodata & 1.96 & $2.9^{+5.2}_{-2.1}$ & \nodata & $5.23^{+0.16}_{-0.10}$ & Gold \\ 
16.2 & \nodata & 64.028329 & -24.084542 & MJ14 & 1.9644 & MJ14 & \nodata & \nodata & \nodata & \nodata & $22.79 \pm 0.01$ & $5.58^{+0.25}_{-0.14}$ & Gold \\ 
16.3 & 1362 & 64.031596 & -24.085769 & MJ14 & 1.9644 & CG15 & \nodata & \nodata & 1.97 & \nodata & $23.65 \pm 0.01$ & $6.05^{+0.30}_{-0.27}$ & Gold \\ 
\hline\noalign{\smallskip}
17.1 & \nodata & 64.029875 & -24.086364 & MJ14 & 2.2181 & MJ14 & 2.2181 & JR14 & \nodata & \nodata & \nodata & $38.61^{-0.59}_{-23.24}$ & Gold \\ 
17.2 & \nodata & 64.028608 & -24.085986 & MJ14 & 2.2181 & MJ14 & 2.2181 & JR14 & \nodata & \nodata & \nodata & $11.05^{+1.14}_{-1.15}$ & Gold \\ 
17.3 & 1197 & 64.023329 & -24.081581 & MJ14 & 2.2181 & MJ14 & 2.2181 & JR14 & 2.23 & \nodata & \nodata & $4.27^{+0.05}_{-0.04}$ & Gold \\ 
\hline\noalign{\smallskip}
18.1 & 1341 & 64.026075 & -24.084233 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.06 \pm 0.09$ & \nodata & Silver \\ 
18.2 & 1305 & 64.025067 & -24.083350 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Silver \\ 
18.3 & \nodata & 64.030900 & -24.086744 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\hline\noalign{\smallskip}
23.1 & 750 & 64.044546 & -24.072100 & MJ14 & \nodata & \nodata & \nodata & \nodata & 2.09 & $2.4^{+0.4}_{-0.2}$ & $24.22 \pm 0.02$ & $3.06^{+0.03}_{-0.03}$ & Gold \\ 
23.2 & 752 & 64.039604 & -24.066631 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $24.57 \pm 0.03$ & $1.75^{-0.04}_{-0.22}$ & Gold \\ 
23.3 & 332 & 64.034342 & -24.063742 & MJ14 & \nodata & \nodata & \nodata & \nodata & 2.09 & \nodata & $24.40 \pm 0.02$ & $4.09^{+0.03}_{-0.08}$ & Gold \\ 
\hline\noalign{\smallskip}
24.1 & 301 & 64.040915 & -24.062959 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $2.4^{+0.4}_{-0.2}$ & $25.36 \pm 0.05$ & $16.03^{-0.65}_{-2.78}$ & Bronze \\ 
24.2 & 302 & 64.041066 & -24.063057 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $25.72 \pm 0.05$ & $10.90^{+0.30}_{-1.43}$ & Bronze \\ 
24.3 & 676 & 64.048893 & -24.070871 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.73 \pm 0.11$ & $2.44^{+0.04}_{-0.04}$ & \nodata \\ 
24.3a & \nodata & 64.047590 & -24.070764 & JPK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.79 \pm 0.22$ & $2.80^{+0.02}_{-0.04}$ & \nodata \\ 
\hline\noalign{\smallskip}
25.1 & \nodata & 64.044891 & -24.061068 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $2.4^{+0.1}_{-0.1}$ & $25.42 \pm 0.08$ & $28.95^{+5.52}_{-4.74}$ & Bronze \\ 
25.2 & \nodata & 64.045448 & -24.061409 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.15 \pm 0.09$ & $120.48^{+68.55}_{-44.83}$ & Bronze \\ 
25.3 & \nodata & 64.048254 & -24.064513 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $13.31^{+1.78}_{-0.37}$ & Bronze \\ 
25.4 & 479 & 64.049697 & -24.066948 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $25.13 \pm 0.05$ & $3.61^{+0.05}_{-0.20}$ & Bronze \\ 
\hline\noalign{\smallskip}
26.1 & 209 & 64.046470 & -24.060393 & MJ14 & \nodata & \nodata & \nodata & \nodata & 2.19 & $3.4^{+0.2}_{-0.2}$ & $26.70 \pm 0.15$ & $14.66^{+0.30}_{-3.24}$ & Gold \\ 
26.2 & 217 & 64.046963 & -24.060793 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.43 \pm 0.18$ & $8.16^{+0.33}_{-0.45}$ & Bronze \\ 
26.3 & \nodata & 64.049089 & -24.062876 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.85 \pm 0.22$ & $6.00^{+0.73}_{+0.18}$ & \nodata \\ 
\hline\noalign{\smallskip}
27.1 & 488 & 64.048159 & -24.066959 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $25.14 \pm 0.04$ & $129.11^{+484.48}_{+31.29}$ & Silver \\ 
27.2 & 347 & 64.047465 & -24.066026 & MJ14 & \nodata & \nodata & \nodata & \nodata & 2.11 & \nodata & $23.49 \pm 0.02$ & $69.69^{+17.58}_{-2.07}$ & Gold \\ 
27.3 & 210 & 64.042226 & -24.060543 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $25.15 \pm 0.05$ & $5.63^{+0.43}_{-0.09}$ & Bronze \\ 
\hline\noalign{\smallskip}
28.1 & \nodata & 64.036457 & -24.067026 & MJ14 & \nodata & \nodata & \nodata & \nodata & 0.94 & \nodata & \nodata & $65.86^{+57.83}_{-11.08}$ & Gold \\ 
28.2 & \nodata & 64.036870 & -24.067498 & MJ14 & \nodata & \nodata & \nodata & \nodata & 0.94 & \nodata & \nodata & $10.14^{+2.65}_{-0.85}$ & Gold \\ 
28.3 & \nodata & 64.040923 & -24.071151 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $2.95^{+0.09}_{-0.01}$ &  \\ 
28.3a$^6$ & 788 & 64.044083 & -24.074456 & D15 & 0.7097 & IB15 & \nodata & \nodata & \nodata & \nodata & $20.28 \pm 0.00$ & $1.99^{+0.03}_{-0.03}$ & \nodata \\ 
\hline\noalign{\smallskip}
29.1\tablenotemark{7} & 280 & 64.034272 & -24.063032 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $2.4^{+0.1}_{-0.4}$ & $24.56 \pm 0.03$ & $3.61^{+0.00}_{-0.08}$ & Gold \\ 
29.2 & \nodata & 64.040131 & -24.066757 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $25.12 \pm 0.06$ & $1.56^{+0.04}_{-0.05}$ & \nodata \\ 
29.2a$^6$ & 428 & 64.040480 & -24.066330 & RK & 2.2669 & IB15 & \nodata & \nodata & \nodata & \nodata & \nodata & $1.17^{+0.07}_{-0.01}$ & \nodata \\ 
29.3 & 753 & 64.044610 & -24.071482 & MJ14 & \nodata & \nodata & \nodata & \nodata & 2.28 & \nodata & $24.56 \pm 0.03$ & $3.40^{+0.04}_{-0.05}$ & Gold \\ 
\hline\noalign{\smallskip}
30.1 & 1248 & 64.033088 & -24.081806 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $2.7^{+0.2}_{-0.2}$ & $25.73 \pm 0.09$ & $85.52^{+15.90}_{-66.51}$ & Silver \\ 
30.2 & 1240 & 64.032649 & -24.081546 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $25.75 \pm 0.07$ & $10.00^{+6.82}_{-0.76}$ & Silver \\ 
\hline\noalign{\smallskip}
31.1 & 1061 & 64.023833 & -24.077621 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $2.0^{+0.7}_{-0.3}$ & $25.60 \pm 0.05$ & $4.27^{+0.68}_{-0.02}$ & Silver \\ 
31.2 & \nodata & 64.030507 & -24.082725 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $24.89 \pm 0.06$ & $4.37^{+0.26}_{-0.06}$ & Silver \\ 
31.3 & 1335 & 64.032456 & -24.083821 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $24.88 \pm 0.04$ & $9.37^{+1.05}_{-1.50}$ & Silver \\ 
\hline\noalign{\smallskip}
32.1 & 1241 & 64.024130 & -24.081640 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
32.2 & \nodata & 64.029591 & -24.085572 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
32.3 & \nodata & 64.030468 & -24.085895 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $25.71 \pm 0.06$ & \nodata & \nodata \\ 
\hline\noalign{\smallskip}
33.1 & \nodata & 64.028427 & -24.082995 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $1.1^{+4.6}_{-0.1}$ & $26.36 \pm 0.09$ & $21.28^{+8.28}_{-6.96}$ & Silver \\ 
33.2 & \nodata & 64.035052 & -24.085486 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.48 \pm 0.16$ & $2.21^{+0.02}_{-0.17}$ & Silver \\ 
33.3 & 1035 & 64.022980 & -24.077275 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $25.59 \pm 0.08$ & $2.58^{+0.04}_{-0.25}$ & Silver \\ 
\hline\noalign{\smallskip}
34.1 & 826 & 64.029254 & -24.073289 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $5.1^{+0.3}_{-0.5}$ & $26.16 \pm 0.09$ & $17.36^{+7.80}_{-1.48}$ & Silver \\ 
34.2 & 875 & 64.030798 & -24.074180 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.83 \pm 0.11$ & $14.85^{-0.27}_{-4.82}$ & Silver \\ 
34.3 & \nodata & 64.042074 & -24.082294 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $28.43 \pm 0.28$ & $2.73^{+0.04}_{-0.06}$ & \nodata \\ 
\hline\noalign{\smallskip}
35.1 & \nodata & 64.037492 & -24.083636 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $3.5^{+0.1}_{-0.1}$ & \nodata & $3.61^{+0.05}_{-0.12}$ & Silver \\ 
35.2 & \nodata & 64.029418 & -24.079861 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.72 \pm 0.18$ & $2.59^{+0.25}_{-0.06}$ & Silver \\ 
35.3 & 915 & 64.024937 & -24.075016 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.83 \pm 0.10$ & $5.45^{+0.22}_{-0.18}$ & Silver \\ 
\hline\noalign{\smallskip}
36.1 & 986 & 64.026270 & -24.075507 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $3.1^{+0.2}_{-0.3}$ & $25.38 \pm 0.05$ & $12.61^{-0.21}_{-3.22}$ & \nodata \\ 
36.2 & 1308 & 64.038420 & -24.083428 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.55 \pm 0.08$ & $5.21^{+0.94}_{-0.11}$ & \nodata \\ 
36.3 & \nodata & 64.029380 & -24.078900 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $3.19^{-0.02}_{-0.39}$ & \nodata \\ 
36.4 & \nodata & 64.029184 & -24.079041 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $3.51^{-0.11}_{-0.49}$ & \nodata \\ 
\hline\noalign{\smallskip}
37.1 & 1285 & 64.033791 & -24.082863 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $3.5^{+0.4}_{-3.0}$ & $26.20 \pm 0.12$ & $6.90^{+1.00}_{-0.96}$ & Bronze \\ 
37.2 & \nodata & 64.031419 & -24.081613 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.40 \pm 0.19$ & $3.12^{+0.10}_{-0.22}$ & Bronze \\ 
37.3 & 884 & 64.022507 & -24.074310 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.31 \pm 0.08$ & $4.18^{+0.59}_{-0.32}$ & \nodata \\ 
37.3a & \nodata & 64.022885 & -24.074317 & JPK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.53 \pm 0.21$ & $4.21^{+0.58}_{-0.32}$ & \nodata \\ 
\hline\noalign{\smallskip}
38.1 & 1302 & 64.033625 & -24.083178 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $3.6^{+0.4}_{-0.5}$ & $27.68 \pm 0.20$ & $7.17^{+1.04}_{-1.03}$ & Bronze \\ 
38.2 & \nodata & 64.031255 & -24.081905 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.07 \pm 0.15$ & $3.24^{+0.06}_{-0.19}$ & Bronze \\ 
38.3 & \nodata & 64.022701 & -24.074589 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $28.22 \pm 0.30$ & $4.27^{+0.53}_{-0.31}$ & \nodata \\ 
\hline\noalign{\smallskip}
39.1 & \nodata & 64.037335 & -24.072924 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Bronze \\ 
39.2 & \nodata & 64.037731 & -24.073135 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Bronze \\ 
\hline\noalign{\smallskip}
40.1 & \nodata & 64.037349 & -24.063062 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $28.41 \pm 0.30$ & \nodata & Silver \\ 
40.2 & \nodata & 64.040346 & -24.064271 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.35 \pm 0.25$ & \nodata & Silver \\ 
40.3 & \nodata & 64.047642 & -24.074430 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
40.3a & \nodata & 64.047110 & -24.072435 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\hline\noalign{\smallskip}
41.1 & \nodata & 64.037183 & -24.063073 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Silver \\ 
41.2 & \nodata & 64.040369 & -24.064369 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.35 \pm 0.25$ & \nodata & Silver \\ 
41.3 & \nodata & 64.047605 & -24.074313 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
41.3a & \nodata & 64.047064 & -24.072493 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\hline\noalign{\smallskip}
42.1 & 674 & 64.045994 & -24.070768 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.65 \pm 0.11$ & $3.48^{+0.07}_{-0.11}$ & Bronze \\ 
42.2 & \nodata & 64.042073 & -24.065547 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $24.97 \pm 0.06$ & $2.77^{+0.02}_{-0.08}$ & Bronze \\ 
42.3 & 261 & 64.035786 & -24.061938 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.02 \pm 0.13$ & $2.69^{+0.18}_{-0.07}$ & Bronze \\ 
\hline\noalign{\smallskip}
43.1 & 1253 & 64.035667 & -24.082050 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.00 \pm 0.12$ & $6.06^{+0.18}_{-1.10}$ & Silver \\ 
43.2 & 1191 & 64.031195 & -24.079959 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.49 \pm 0.12$ & $1.89^{-0.02}_{-0.12}$ & Silver \\ 
43.3 & \nodata & 64.024425 & -24.073603 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $4.58^{-0.04}_{-0.34}$ & Bronze \\ 
\hline\noalign{\smallskip}
44.1 & \nodata & 64.045259 & -24.062757 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $3.5^{+0.1}_{-0.1}$ & $25.26 \pm 0.05$ & $10.11^{+0.39}_{-0.36}$ & Bronze \\ 
44.2 & 185 & 64.041543 & -24.059997 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $25.66 \pm 0.06$ & $5.87^{+0.13}_{-0.05}$ & Bronze \\ 
44.3 & \nodata & 64.049237 & -24.068168 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.68 \pm 0.18$ & $3.36^{+0.02}_{-0.11}$ & \nodata \\ 
\hline\noalign{\smallskip}
45.1$^6$ & 1159 & 64.035673 & -24.079918 & MJ14 & 2.545 & IB15 & \nodata & \nodata & \nodata & $2.2^{+0.3}_{-2.1}$ & $25.92 \pm 0.06$ & $9.21^{-0.17}_{-1.52}$ & \nodata \\ 
45.1a & \nodata & 64.037646 & -24.080469 & JPK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.78 \pm 0.11$ & $4.86^{+0.29}_{-0.35}$ & \nodata \\ 
45.2 & \nodata & 64.025766 & -24.072231 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $24.06 \pm 0.03$ & $5.09^{-0.08}_{-0.55}$ & \nodata \\ 
45.3 & \nodata & 64.032893 & -24.076993 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $10.96^{+5.54}_{-4.63}$ & \nodata \\ 
\hline\noalign{\smallskip}
46.1 & \nodata & 64.038256 & -24.080451 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $2.4^{+0.5}_{-2.1}$ & $27.88 \pm 0.20$ & $4.09^{+0.18}_{-0.30}$ & Bronze \\ 
46.2 & \nodata & 64.026402 & -24.072239 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.70 \pm 0.20$ & $5.79^{-0.15}_{-0.49}$ & Bronze \\ 
46.3 & \nodata & 64.033057 & -24.076204 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $2.49^{+0.15}_{-0.07}$ & Bronze \\ 
\hline\noalign{\smallskip}
47.1 & \nodata & 64.026328 & -24.076694 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $3.4^{+0.2}_{-1.0}$ & $25.92 \pm 0.08$ & $14.56^{+0.14}_{-3.84}$ & Bronze \\ 
47.2 & \nodata & 64.028329 & -24.078999 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $6.23^{+0.47}_{-0.25}$ & Bronze \\ 
47.3 & 1320 & 64.038206 & -24.083719 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.14 \pm 0.08$ & $4.30^{+0.44}_{-0.07}$ & \nodata \\ 
\hline\noalign{\smallskip}
48.1 & 1376 & 64.035489 & -24.084668 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $4.1^{+0.3}_{-3.7}$ & $26.31 \pm 0.08$ & $4.22^{+0.06}_{-0.86}$ & Silver \\ 
48.2 & \nodata & 64.029244 & -24.081802 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $24.06 \pm 0.03$ & $3.53^{+1.33}_{-0.08}$ & Silver \\ 
48.3 & 977 & 64.023416 & -24.076122 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $25.16 \pm 0.05$ & $4.86^{+0.32}_{-0.15}$ & Silver \\ 
\hline\noalign{\smallskip}
49.1 & 896 & 64.033944 & -24.074569 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $3.8^{+0.4}_{-3.4}$ & $27.23 \pm 0.24$ & $2.07^{+0.06}_{-0.08}$ & \nodata \\ 
49.2 & 1161 & 64.040175 & -24.079864 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.46 \pm 0.17$ & $3.45^{+0.04}_{-0.30}$ & \nodata \\ 
49.3 & \nodata & 64.026833 & -24.069967 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $3.32^{-0.05}_{-0.39}$ & \nodata \\ 
\hline\noalign{\smallskip}
50.1 & \nodata & 64.034790 & -24.074585 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $2.38^{+0.10}_{-0.07}$ & \nodata \\ 
50.2 & \nodata & 64.039683 & -24.078869 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $28.33 \pm 0.31$ & $3.54^{+0.05}_{-0.26}$ & \nodata \\ 
50.3 & \nodata & 64.026789 & -24.069208 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $28.31 \pm 0.30$ & $3.09^{+0.00}_{-0.29}$ & \nodata \\ 
\hline\noalign{\smallskip}
51.1 & 1403 & 64.040160 & -24.080290 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.88 \pm 0.11$ & \nodata & Silver \\ 
51.2 & 958 & 64.033663 & -24.074752 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $24.63 \pm 0.08$ & \nodata & Silver \\ 
51.3 & \nodata & 64.026620 & -24.070494 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Silver \\ 
\hline\noalign{\smallskip}
52.1 & 427 & 64.045857 & -24.065830 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $3.9^{+0.5}_{-3.4}$ & $25.96 \pm 0.07$ & $19.30^{-1.47}_{-4.09}$ & Bronze \\ 
52.2 & 577 & 64.047698 & -24.068668 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.62 \pm 0.12$ & $4.41^{-0.11}_{-0.50}$ & Bronze \\ 
52.3 & 190 & 64.037724 & -24.059826 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.51 \pm 0.11$ & $2.96^{+0.02}_{-0.12}$ & \nodata \\ 
\hline\noalign{\smallskip}
53.1 & 580 & 64.046023 & -24.068800 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $3.0^{+0.2}_{-0.3}$ & $25.94 \pm 0.08$ & $7.27^{+0.03}_{-0.48}$ & Bronze \\ 
53.2 & \nodata & 64.044776 & -24.066682 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $8.73^{-0.20}_{-0.53}$ & \nodata \\ 
53.3 & 223 & 64.036197 & -24.060643 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.68 \pm 0.12$ & $2.76^{+0.08}_{-0.13}$ & Bronze \\ 
\hline\noalign{\smallskip}
54.1 & 712 & 64.046789 & -24.071342 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $2.4^{+0.6}_{-0.2}$ & $26.39 \pm 0.10$ & $2.94^{+0.01}_{-0.05}$ & Bronze \\ 
54.2 & 464 & 64.041376 & -24.064519 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $2.58^{+0.07}_{-0.14}$ & Silver \\ 
54.3 & 276 & 64.037157 & -24.062423 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.25 \pm 0.08$ & $4.38^{+0.15}_{-0.87}$ & Silver \\ 
\hline\noalign{\smallskip}
55.1 & \nodata & 64.035233 & -24.064726 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $28.10 \pm 0.22$ & $6.17^{+0.14}_{-0.15}$ & \nodata \\ 
55.2 & 924 & 64.046070 & -24.075174 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.12 \pm 0.13$ & $2.52^{+0.04}_{-0.06}$ & \nodata \\ 
55.2a & \nodata & 64.046836 & -24.075387 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $2.39^{+0.05}_{-0.03}$ & \nodata \\ 
55.3 & \nodata & 64.038514 & -24.065965 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $2.42^{-0.05}_{-0.14}$ & \nodata \\ 
\hline\noalign{\smallskip}
56.1 & \nodata & 64.035676 & -24.083589 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $29.11 \pm 0.45$ & \nodata & \nodata \\ 
56.2 & \nodata & 64.030097 & -24.080924 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
56.3 & \nodata & 64.023847 & -24.074998 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\hline\noalign{\smallskip}
57.1 & 1027 & 64.026224 & -24.076036 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.02 \pm 0.08$ & \nodata & Bronze \\ 
57.2 & \nodata & 64.028843 & -24.079126 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Bronze \\ 
\hline\noalign{\smallskip}
58.1 & 836 & 64.025187 & -24.073582 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $3.3^{+0.3}_{-3.1}$ & $27.60 \pm 0.17$ & $5.27^{-0.02}_{-0.35}$ & Bronze \\ 
58.2 & \nodata & 64.037730 & -24.082390 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.72 \pm 0.18$ & $4.45^{+0.14}_{-0.36}$ & \nodata \\ 
58.3 & \nodata & 64.030481 & -24.079220 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.08 \pm 0.13$ & $1.76^{+0.00}_{-0.13}$ & Bronze \\ 
\hline\noalign{\smallskip}
59.1 & 796 & 64.035851 & -24.072799 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $2.1^{+0.2}_{-2.0}$ & $26.29 \pm 0.07$ & $3.17^{+0.08}_{-0.10}$ & Bronze \\ 
59.2 & 942 & 64.039936 & -24.075622 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $24.68 \pm 0.04$ & $4.31^{+0.07}_{-0.06}$ & Bronze \\ 
59.3 & 529 & 64.029105 & -24.067658 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.87 \pm 0.11$ & $3.12^{+0.09}_{-0.04}$ & Bronze \\ 
\hline\noalign{\smallskip}
60.1 & \nodata & 64.026724 & -24.073720 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $28.20 \pm 0.24$ & $9.23^{-0.15}_{-1.67}$ & \nodata \\ 
60.2 & \nodata & 64.039708 & -24.082514 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $28.99 \pm 0.40$ & $3.07^{+0.07}_{-0.09}$ & \nodata \\ 
60.3 & \nodata & 64.030984 & -24.077181 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $2.86^{+0.45}_{-0.06}$ & \nodata \\ 
\hline\noalign{\smallskip}
61.1 & \nodata & 64.026732 & -24.073540 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $28.18 \pm 0.27$ & $9.20^{-0.11}_{-1.86}$ & \nodata \\ 
61.2 & \nodata & 64.039768 & -24.082360 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $3.05^{+0.07}_{-0.09}$ & \nodata \\ 
61.3 & \nodata & 64.030593 & -24.077760 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $28.41 \pm 0.41$ & $26.40^{+13.25}_{-17.44}$ & \nodata \\ 
\hline\noalign{\smallskip}
62.1 & 1135 & 64.026889 & -24.079610 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $24.70 \pm 0.04$ & $1.54^{+0.01}_{-0.01}$ & Bronze \\ 
62.2 & 1104 & 64.025993 & -24.078892 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $25.73 \pm 0.06$ & $1.46^{+0.02}_{-0.00}$ & Bronze \\ 
62.3 & 1370 & 64.036488 & -24.084935 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.78 \pm 0.22$ & $1.25^{+0.01}_{-0.00}$ & \nodata \\ 
\hline\noalign{\smallskip}
63.1 & 1013 & 64.025535 & -24.076650 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $4.0^{+0.5}_{-3.4}$ & $26.91 \pm 0.12$ & $15.24^{+1.69}_{-1.95}$ & Bronze \\ 
63.2 & 1143 & 64.028147 & -24.079648 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $6.10^{+0.23}_{-0.66}$ & Bronze \\ 
63.3 & 1350 & 64.037925 & -24.084479 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $28.17 \pm 0.24$ & $2.98^{+0.39}_{-0.01}$ & Bronze \\ 
\hline\noalign{\smallskip}
64.1 & 1060 & 64.043100 & -24.077590 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.75 \pm 0.11$ & \nodata & \nodata \\ 
64.2 & 500 & 64.031139 & -24.067177 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.11 \pm 0.11$ & \nodata & \nodata \\ 
\hline\noalign{\smallskip}
65.1 & 1091 & 64.042589 & -24.075532 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.30 \pm 0.09$ & $1.58^{+0.02}_{-0.00}$ & Bronze \\ 
65.2 & 380 & 64.028858 & -24.064627 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.61 \pm 0.10$ & $1.48^{+0.01}_{-0.01}$ & Bronze \\ 
65.3 & \nodata & 64.037768 & -24.071656 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $2.96^{+0.07}_{-0.03}$ & \nodata \\ 
\hline\noalign{\smallskip}
66.1 & 1262 & 64.038101 & -24.082315 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $2.8^{+0.2}_{-0.3}$ & $27.46 \pm 0.18$ & $4.00^{+0.08}_{-0.35}$ & \nodata \\ 
66.2 & 898 & 64.026635 & -24.074675 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.05 \pm 0.14$ & $7.01^{-0.15}_{-0.60}$ & \nodata \\ 
\hline\noalign{\smallskip}
67.1 & 1262 & 64.038075 & -24.082404 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $2.9^{+0.8}_{-2.6}$ & $27.46 \pm 0.18$ & $4.01^{+0.12}_{-0.32}$ & \nodata \\ 
67.2 & \nodata & 64.025451 & -24.073651 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $28.25 \pm 0.25$ & $5.29^{-0.08}_{-0.35}$ & \nodata \\ 
67.3 & \nodata & 64.030363 & -24.079019 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $1.89^{+0.04}_{-0.15}$ & \nodata \\ 
\hline\noalign{\smallskip}
68.1 & 817 & 64.036098 & -24.073362 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $3.1^{+0.5}_{-2.7}$ & $25.82 \pm 0.06$ & $2.79^{+0.10}_{-0.06}$ & Bronze \\ 
68.2 & \nodata & 64.040352 & -24.076481 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $23.06 \pm 0.02$ & $3.78^{+0.05}_{-0.15}$ & Bronze \\ 
68.3 & 503 & 64.028017 & -24.067270 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.46 \pm 0.10$ & $3.26^{+0.02}_{-0.10}$ & \nodata \\ 
\hline\noalign{\smallskip}
69.1 & \nodata & 64.036256 & -24.074225 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Bronze \\ 
69.2 & \nodata & 64.037681 & -24.075260 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Bronze \\ 
69.3 & \nodata & 64.028759 & -24.069109 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\hline\noalign{\smallskip}
70.1 & \nodata & 64.038360 & -24.072385 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
70.2 & \nodata & 64.038640 & -24.072520 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
70.3 & \nodata & 64.032100 & -24.065580 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\hline\noalign{\smallskip}
71.1 & \nodata & 64.027865 & -24.077908 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $28.68 \pm 0.45$ & \nodata & \nodata \\ 
71.2 & \nodata & 64.027410 & -24.077382 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\hline\noalign{\smallskip}
72.1 & \nodata & 64.031937 & -24.071316 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Bronze \\ 
72.2 & \nodata & 64.030952 & -24.070480 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $28.33 \pm 0.37$ & \nodata & \nodata \\ 
\hline\noalign{\smallskip}
73.1 & \nodata & 64.043712 & -24.062603 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & $1.5^{+1.0}_{-1.3}$ & $25.72 \pm 0.09$ & $53.99^{-5.72}_{-18.97}$ & \nodata \\ 
73.2 & \nodata & 64.041861 & -24.061243 & MJ14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.71 \pm 0.26$ & $5.93^{-0.02}_{-0.28}$ & \nodata \\ 
\hline\noalign{\smallskip}
75.1 & 683 & 64.027940 & -24.070843 & JPK & \nodata & \nodata & \nodata & \nodata & \nodata & $3.1^{+0.7}_{-2.8}$ & $27.48 \pm 0.19$ & $5.26^{-0.07}_{-0.67}$ & \nodata \\ 
75.2 & \nodata & 64.040646 & -24.080156 & JPK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $28.09 \pm 0.27$ & $3.17^{+0.00}_{-0.25}$ & \nodata \\ 
75.3 & \nodata & 64.033095 & -24.074110 & JPK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $2.16^{+0.09}_{-0.05}$ & \nodata \\ 
\hline\noalign{\smallskip}
76.1 & \nodata & 64.028127 & -24.070769 & JPK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $28.92 \pm 0.32$ & $5.43^{+0.00}_{-0.49}$ & \nodata \\ 
76.2 & \nodata & 64.040809 & -24.080081 & JPK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $28.56 \pm 0.42$ & $3.08^{+0.02}_{-0.26}$ & \nodata \\ 
76.3 & \nodata & 64.033054 & -24.073948 & JPK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $2.18^{+0.10}_{-0.05}$ & \nodata \\ 
\hline\noalign{\smallskip}
77.1 & \nodata & 64.027688 & -24.070863 & JPK & \nodata & \nodata & \nodata & \nodata & \nodata & $3.3^{+0.4}_{-3.1}$ & $27.48 \pm 0.20$ & $4.92^{-0.08}_{-0.65}$ & \nodata \\ 
77.2 & \nodata & 64.040441 & -24.080174 & JPK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $28.24 \pm 0.30$ & $3.21^{+0.01}_{-0.25}$ & \nodata \\ 
77.3 & \nodata & 64.033187 & -24.074305 & JPK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $2.06^{+0.07}_{-0.06}$ & \nodata \\ 
\hline\noalign{\smallskip}
78.1 & \nodata & 64.030426 & -24.081586 & JPK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
78.2 & \nodata & 64.034504 & -24.083680 & JPK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
78.3 & \nodata & 64.023305 & -24.075333 & JPK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\hline\noalign{\smallskip}
79.1 & \nodata & 64.042799 & -24.066835 & JPK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
79.2 & \nodata & 64.045584 & -24.070439 & JPK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
79.3 & \nodata & 64.033939 & -24.061265 & JPK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\hline\noalign{\smallskip}
80.1 & \nodata & 64.044641 & -24.064573 & JPK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
80.2 & \nodata & 64.046823 & -24.067960 & JPK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
80.3 & \nodata & 64.040052 & -24.061000 & JPK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\hline\noalign{\smallskip}
81.1 & \nodata & 64.043629 & -24.067190 & JPK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
81.2 & \nodata & 64.044861 & -24.068615 & JPK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\hline\noalign{\smallskip}
200.1 & \nodata & 64.028745 & -24.080735 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
200.2 & \nodata & 64.023296 & -24.075063 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $29.38 \pm 0.60$ & \nodata & \nodata \\ 
\hline\noalign{\smallskip}
201.1 & \nodata & 64.026265 & -24.068700 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $29.26 \pm 0.51$ & $3.02^{+0.04}_{-0.23}$ & Bronze \\ 
201.2 & \nodata & 64.040054 & -24.079110 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $28.55 \pm 0.35$ & $3.66^{-0.01}_{-0.35}$ & Bronze \\ 
201.3 & \nodata & 64.034916 & -24.074576 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $2.25^{+0.07}_{-0.10}$ & Bronze \\ 
\hline\noalign{\smallskip}
202.1 & \nodata & 64.030745 & -24.070510 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Bronze \\ 
202.2 & \nodata & 64.031721 & -24.071343 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $28.20 \pm 0.24$ & \nodata & Bronze \\ 
\hline\noalign{\smallskip}
203.1 & 587 & 64.030729 & -24.068882 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & $2.5^{+0.5}_{-1.0}$ & $26.56 \pm 0.09$ & $6.02^{+0.01}_{-0.53}$ & Bronze \\ 
203.2 & \nodata & 64.033525 & -24.071381 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $25.76 \pm 0.08$ & $3.30^{+0.06}_{-0.13}$ & Bronze \\ 
203.3 & 1063 & 64.042442 & -24.077683 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.84 \pm 0.12$ & $2.55^{+0.03}_{-0.05}$ & \nodata \\ 
\hline\noalign{\smallskip}
204.1 & \nodata & 64.037673 & -24.061023 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
204.2 & \nodata & 64.042884 & -24.063891 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
204.3 & \nodata & 64.048181 & -24.070889 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\hline\noalign{\smallskip}
205.1 & \nodata & 64.038890 & -24.060637 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
205.2 & \nodata & 64.043317 & -24.062964 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
205.3 & \nodata & 64.049296 & -24.071014 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\hline\noalign{\smallskip}
206.1 & \nodata & 64.043575 & -24.059000 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & $6.2^{+0.4}_{-5.0}$ & $27.32 \pm 0.27$ & $10.94^{+0.68}_{-0.36}$ & \nodata \\ 
206.2 & 264 & 64.047845 & -24.062067 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.57 \pm 0.10$ & $19.40^{+4.22}_{-0.01}$ & \nodata \\ 
206.3 & \nodata & 64.050621 & -24.065758 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $5.66^{+2.98}_{-0.15}$ & \nodata \\ 
\hline\noalign{\smallskip}
207.1 & \nodata & 64.047137 & -24.061139 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.95 \pm 0.16$ & $184.13^{+315.70}_{-98.63}$ & \nodata \\ 
207.2 & 470 & 64.050867 & -24.066531 & RK & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.09 \pm 0.18$ & $8.07^{+21.56}_{-0.68}$ & \nodata \\ 
\hline\noalign{\smallskip}
D22.1 & \nodata & 64.034485 & -24.066919 & D15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
D22.2 & \nodata & 64.034181 & -24.066489 & D15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
D22.3 & \nodata & 64.034006 & -24.066447 & D15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
D22.4 & \nodata & 64.033953 & -24.066906 & D15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\hline\noalign{\smallskip}
D27.1 & \nodata & 64.041894 & -24.077451 & D15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $28.03 \pm 0.28$ & \nodata & \nodata \\ 
D27.2 & \nodata & 64.036080 & -24.073203 & D15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.30 \pm 0.14$ & \nodata & \nodata \\ 
\hline\noalign{\smallskip}
D30.1 & \nodata & 64.040438 & -24.075768 & D15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $26.62 \pm 0.16$ & \nodata & \nodata \\ 
D30.2 & \nodata & 64.035965 & -24.072468 & D15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\hline\noalign{\smallskip}
D31.1 & \nodata & 64.040482 & -24.075471 & D15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.08 \pm 0.14$ & \nodata & \nodata \\ 
D31.2 & \nodata & 64.036057 & -24.072411 & D15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.49 \pm 0.20$ & \nodata & \nodata \\ 
\hline\noalign{\smallskip}
D32.1 & 767 & 64.045119 & -24.072336 & D15 & \nodata & \nodata & \nodata & \nodata & \nodata & $3.4^{+0.1}_{-0.4}$ & $26.07 \pm 0.07$ & $3.22^{+0.08}_{+0.01}$ & \nodata \\ 
D32.2 & \nodata & 64.040081 & -24.066730 & D15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $25.12 \pm 0.06$ & $1.56^{+0.06}_{-0.02}$ & \nodata \\ 
\hline\noalign{\smallskip}
D33.1 & \nodata & 64.045367 & -24.072519 & D15 & \nodata & \nodata & \nodata & \nodata & \nodata & $3.4^{+0.2}_{-0.4}$ & $27.37 \pm 0.17$ & $3.28^{+0.06}_{-0.03}$ & \nodata \\ 
D33.2 & \nodata & 64.039992 & -24.066661 & D15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $25.12 \pm 0.06$ & $1.62^{+0.07}_{-0.08}$ & \nodata \\ 
\hline\noalign{\smallskip}
D34.1 & \nodata & 64.045499 & -24.072674 & D15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.01 \pm 0.13$ & \nodata & \nodata \\ 
D34.2 & \nodata & 64.039916 & -24.066609 & D15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\hline\noalign{\smallskip}
D36.1 & \nodata & 64.035459 & -24.067725 & D15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
D36.2 & \nodata & 64.035603 & -24.067953 & D15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
D36.3 & \nodata & 64.035472 & -24.068037 & D15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
D36.4 & \nodata & 64.035183 & -24.067917 & D15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
\enddata% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\tablecomments{$\mathrm{ID_{arc}}$ for multiple image systems 19-22 are intentially omitted for consistency with IDs from the recent literature \protect{\citep[e.g.][]{Jauzac+14}}. Entries where $\mathrm{ID_{arc}}$ ends in ``p'' refer to proposed multiple candidates which are less confident identifications. Entries where $\mathrm{ID_{arc}}$ ends in ``a'' offer alternative images to those with the same ID listed without ``a.'' Entries where $\mathrm{ID_{GLASS}}$ is listed as ``...'' had no match in the grism detection image. RA and DEC reference the HFF v1.0 60mas mosaics. Cref. lists the shortnames for publications in which the coordinates have appeared or will appear, if publication is in preparation. (MJ14 = \protect{\citet{Jauzac+14}}, TJ14 = \protect{\citet{Johnson+14}}, SR14 = Rodney et al. in prep., JPK = Kneib et al. in prep., D15 = \protect{\citet{Diego+15}}, RK = \protect{\citet{Kawamata+15}}, JR14 = \protect{\citet{Richard+14}}, AZ13 = \protect{\citet{Zitrin+13}}, CG15 = \protect{\citet{Grillo+15}}, IB15 = \protect{\citet{Balestra+15}}. Some multiple images have been targeted with spectroscopy by multiple authors. We list at most two references to spectroscopic redshifts, reporting the number of significant figures as they appear in each reference. ($z_{\mathrm{grism}}$) is the grism redshift we measure in this work. The typical uncertainty on $z_{\mathrm{grism}}$ is 0.01, corresponding to a grism wavelength uncertainty of $\sim50\AA$. $z_{\mathrm{Bayes}}$ is the redshift obtained for a mulitple image system from hierarchical Bayesian modeling. $z_{\mathrm{Bayes}}$ ($95\%$ conf. limits) is only shown for systems with two or more reliable photometric redshift measurements. Objects for which F140W magnitudes ($68\%$ conf. limits) are listed as ``...'' are not detected in our photometric catalog. The magnification ($68\%$ conf. limits) was calculated using the best-fit lens model scaled to the spectroscopic redshift of the mulitple image system, or $z_{\mathrm{Bayes}}$ if the spectroscopic redshift was not known. The ``Sample'' column refers to the category in which the HFF lens modeling assigned each multiple image based on the spectroscopic and photometric constraints. Only Gold and Silver images were used to constrain our lens model.  }
\tablenotetext{1}{Some multiple images have best-fit magnifications that are outside of the 68\% confidence interval due to non-Gaussian errors. }
\tablenotetext{2}{Systems 3 and 4 are believed to be different subtructures of the same source galaxy due to the similar redshift and spatial position of the multiple images in each system.}
\tablenotetext{3}{The GLASS spectroscopic redshifts of 5.1 and 5.4 were determined after the HFF modeling procedure took place. Therefore, neither image was included in the Gold sample. }
\tablenotetext{4}{12.3 does not belong to the Gold sample despite our measurement of $z_{\mathrm{grism}}=1.95$ because it is still not known whether 12.3 is the correct counter-image to 12.1 and 12.2, both of which lack spectroscopic confirmation.  }
\tablenotetext{5}{The spectroscopic redshift of system 14 was reported erroneously by \protect{\citet{Jauzac+14}} at $z=2.0531$ using incomplete CLASH-VLT data. We measured $z_{\mathrm{grism}}=1.63$ for all three images in the system, in agreement with the redshift obtained using the complete CLASH-VLT data \protect{\citep[I. Balestra, private communication]{Grillo+15}}. }
\tablenotetext{6}{\protect{\citet{Balestra+15}} published their spectroscopic redshifts after the HFF modeling teams graded the mulitple images into the Gold, Silver and Bronze categories. We include them in this table for completeness and comparison with $z_{\mathrm{grism}}$. }
\tablenotetext{7}{29.1 was originally assigned as a Gold image from GLASS spectroscopy, but further analysis after the samples were chosen revealed that the spectroscopic confirmation was too tenuous. Therefore, this object should not be considered to be spectroscopically confirmed.  }

\end{deluxetable*}
\clearpage
\LongTables
\tabletypesize{\scriptsize} \tabcolsep=0.11cm
\begin{deluxetable*}{ccccccccccc} \tablecolumns{11}
\tablewidth{0pt}
\tablecaption{GLASS spectroscopic results for multiply and singly lensed sources \label{tab:ELtot}}
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\tablehead{
 \colhead{ID$_\textrm{GLASS}$\tablenotemark{1}} &
 \colhead{ID$_\textrm{arc}$} &
 \colhead{R.A.} &
 \colhead{Dec.} &
 \colhead{F140W} &
 \colhead{$z_\textrm{phot}$\tablenotemark{2}} &
 \colhead{$z_\textrm{grism}$} &
 \colhead{Quality} &
 \colhead{N$_\mathrm{lines}$\tablenotemark{3}} &
 \colhead{Line(s)} &
 \colhead{Magnification} \\
 % second row header for units
 \colhead{} &
 \colhead{} &
 \colhead{(deg.)} &
 \colhead{(deg.)} &
 \colhead{(mag.)} &
 \colhead{} &
 \colhead{} &
 \colhead{} &
 \colhead{} &
 \colhead{} &
 \colhead{}
}
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -\stardata
268 & 2.1 & 64.04116 & -24.06185 & $23.01\pm0.01$ & \nodata & 1.90 & 4 & 2 &  [O\,{\sc iii}] [O\,{\sc ii}] & $8.26^{+0.97}_{-0.61}$ \\ 
248 & 2.2 & 64.04304 & -24.06305 & $23.08\pm0.01$ & $2.4^{+0.1}_{-0.1}$ & 1.89 & 4 & 2 &  [O\,{\sc ii}] [O\,{\sc iii}] & $8.49^{+0.34}_{-0.70}$ \\ 
572 & 2.3 & 64.04748 & -24.06885 & $22.97\pm0.01$ & $2.4^{+0.2}_{-0.3}$ & 1.90 & 4 & 2 &  [O\,{\sc iii}] [O\,{\sc ii}] & $4.13^{+0.29}_{-0.37}$ \\ 
494 & 3.1;4.1\tablenotemark{3} & 64.03080 & -24.06720 & $23.32\pm0.01$ & \nodata & 1.99 & 4 & 3 &  [O\,{\sc iii}] H$\beta$ [O\,{\sc ii}] & $4.13^{+0.03}_{-0.09}$ \\ 
372 & 3.2;4.2 & 64.03518 & -24.07098 & $23.13\pm0.01$ & $2.5^{+0.1}_{-0.1}$ & 1.99 & 4 & 2 &  [O\,{\sc iii}] H$\beta$ & $2.27^{-0.02}_{-0.06}$ \\ 
955 & 3.3;4.3 & 64.04185 & -24.07581 & $23.21\pm0.01$ & \nodata & 1.99 & 4 & 3 &  [O\,{\sc iii}] H$\beta$ [O\,{\sc ii}] & $3.20^{+0.12}_{-0.01}$ \\ 
519 & 5.1 & 64.03245 & -24.06848 & $21.58\pm0.00$ & \nodata & 2.09 & 4 & 2 &  [O\,{\sc iii}] H$\beta$ & $14.37^{+0.24}_{-1.09}$ \\ 
520 & 5.2 & 64.03264 & -24.06866 & $23.78\pm0.01$ & $2.4^{+0.1}_{-0.1}$ & 2.09 & 4 & 2 &  [O\,{\sc iii}] H$\beta$ & $25.51^{+1.78}_{-1.25}$ \\ 
584 & 5.3 & 64.03355 & -24.06947 & $23.14\pm0.01$ & $1.8^{+0.6}_{-0.4}$ & 2.10 & 4 & 2 &  [O\,{\sc iii}] H$\beta$ & $4.47^{+0.24}_{+0.08}$ \\ 
1031 & 5.4 & 64.04355 & -24.07696 & $25.56\pm0.05$ & $2.5^{+0.1}_{-0.2}$ & 2.09 & 4 & 2 &  [O\,{\sc iii}] H$\beta$ & $2.55^{+0.00}_{-0.03}$ \\ 
312 & 7.1 & 64.03981 & -24.06310 & $24.89\pm0.04$ & $2.3^{+0.2}_{-0.3}$ & 2.09 & 4 & 2 &  [O\,{\sc iii}] [O\,{\sc ii}] & $401.21^{+130.09}_{-310.13}$ \\ 
321 & 7.2 & 64.04058 & -24.06354 & $24.95\pm0.03$ & \nodata & 2.09 & 4 & 1 &  [O\,{\sc iii}] & $14.51^{+0.36}_{-2.02}$ \\ 
1033 & 10.1 & 64.02602 & -24.07717 & $23.96\pm0.02$ & \nodata & 2.29 & 3 & 1 &  [O\,{\sc iii}] & $8.47^{-0.11}_{-0.73}$ \\ 
456 & 12.3\tablenotemark{4} & 64.02898 & -24.06665 & $22.24\pm0.01$ & $1.9^{+0.1}_{-0.1}$ & 1.96 & 4 & 0 & \nodata & $2.84^{+0.11}_{-0.00}$ \\ 
889 & 14.1 & 64.02623 & -24.07433 & $22.97\pm0.01$ & \nodata & 1.63 & 4 & 3 &  [O\,{\sc iii}] H$\beta$ [O\,{\sc ii}] & $4.58^{-0.09}_{-0.29}$ \\ 
880 & 14.2 & 64.03104 & -24.07896 & $22.92\pm0.01$ & \nodata & 1.63 & 4 & 2 &  [O\,{\sc iii}] [O\,{\sc ii}] & $2.16^{+0.09}_{-0.15}$ \\ 
1213 & 14.3 & 64.03583 & -24.08132 & $22.74\pm0.01$ & $1.7^{+0.2}_{-0.3}$ & 1.63 & 4 & 3 &  [O\,{\sc iii}] H$\beta$ [O\,{\sc ii}] & $4.78^{+0.05}_{-0.29}$ \\ 
957 & 15.1 & 64.02687 & -24.07574 & $26.16\pm0.07$ & $2.8^{+0.1}_{-0.2}$ & 2.34 & 3 & 1 &  [O\,{\sc iii}] & $15.01^{-0.43}_{-2.52}$ \\ 
1186 & 16.1 & 64.02406 & -24.08090 & \nodata & $2.2^{+6.1}_{-1.6}$ & 1.96 & 4 & 3 &  [O\,{\sc iii}] H$\beta$ [O\,{\sc ii}] & $5.23^{+0.16}_{-0.10}$ \\ 
1362 & 16.3 & 64.03160 & -24.08577 & $23.65\pm0.01$ & \nodata & 1.97 & 4 & 1 &  [O\,{\sc iii}] & $6.05^{+0.30}_{-0.27}$ \\ 
1197 & 17.3 & 64.02335 & -24.08158 & \nodata & \nodata & 2.23 & 4 & 2 &  [O\,{\sc iii}] [O\,{\sc ii}] & $4.27^{+0.05}_{-0.04}$ \\ 
750 & 23.1 & 64.04454 & -24.07208 & $24.22\pm0.02$ & $2.4^{+0.1}_{-0.2}$ & 2.09 & 4 & 2 &  [O\,{\sc iii}] [O\,{\sc ii}] & $3.06^{+0.03}_{-0.03}$ \\ 
332 & 23.3 & 64.03432 & -24.06372 & $24.40\pm0.02$ & $2.3^{+0.1}_{-0.2}$ & 2.09 & 4 & 3 &  [O\,{\sc iii}] H$\beta$ [O\,{\sc ii}] & $4.09^{+0.03}_{-0.08}$ \\ 
209 & 26.1 & 64.04646 & -24.06040 & $26.70\pm0.15$ & $3.3^{+0.2}_{-0.2}$ & 2.19 & 3 & 2 &  [O\,{\sc iii}] [O\,{\sc ii}] & $14.66^{+0.30}_{-3.24}$ \\ 
347 & 27.2 & 64.04746 & -24.06601 & $23.49\pm0.02$ & \nodata & 2.11 & 4 & 1 &  [O\,{\sc iii}] & $69.69^{+17.58}_{-2.07}$ \\ 
394 & 28.1;28.2\tablenotemark{5} & 64.03667 & -24.06732 & $20.91\pm0.00$ & $0.8^{+0.1}_{-0.1}$ & 0.94 & 4 & 0 & \nodata & $65.86^{+57.83}_{-11.08}$ \\ 
753 & 29.3 & 64.04462 & -24.07148 & $24.56\pm0.03$ & $2.4^{+0.1}_{-0.2}$ & 2.28 & 4 & 1 &  [O\,{\sc iii}] & $3.40^{+0.04}_{-0.05}$ \\ 
\hline\noalign{\smallskip}141 & \nodata & 64.03330 & -24.05824 & $24.94\pm0.03$ & $0.8^{+0.1}_{-0.1}$ & 0.82 & 4 & 2 &  H$\alpha$ [O\,{\sc iii}] & $1.59^{+0.01}_{-0.01}$ \\ 
98 & \nodata & 64.02949 & -24.05639 & $25.68\pm0.05$ & $2.6^{+0.2}_{-0.2}$ & 2.14 & 4 & 3 &  [O\,{\sc iii}] H$\beta$ [O\,{\sc ii}] & $2.26^{-0.01}_{-0.07}$ \\ 
94 & \nodata & 64.03309 & -24.05633 & $22.23\pm0.01$ & $1.2^{+0.3}_{-0.1}$ & 1.36 & 4 & 3 &  H$\alpha$ [O\,{\sc iii}] [O\,{\sc ii}] & $1.91^{+0.00}_{-0.03}$ \\ 
90000 & \nodata & 64.02515 & -24.05637 & $21.70\pm0.01$ & $0.3^{+0.2}_{-0.1}$ & 0.39 & 4 & 0 & \nodata & \nodata \\ 
108 & \nodata & 64.03986 & -24.05719 & $24.80\pm0.03$ & $2.5^{+0.1}_{-0.1}$ & 2.22 & 4 & 3 &  [O\,{\sc iii}] H$\beta$ [O\,{\sc ii}] & $2.51^{+0.03}_{-0.01}$ \\ 
90001 & \nodata & 64.05564 & -24.06030 & \nodata & $0.4^{+0.1}_{-0.2}$ & 0.41 & 4 & 0 & \nodata & \nodata \\ 
155 & \nodata & 64.02725 & -24.05911 & $21.73\pm0.00$ & $0.3^{+0.2}_{-0.1}$ & 0.37 & 4 & 0 & \nodata & \nodata \\ 
451 & \nodata & 64.05742 & -24.06632 & $25.47\pm0.04$ & $1.3^{+0.2}_{-0.2}$ & 1.35 & 4 & 4 &  H$\alpha$ [S\,{\sc ii}] [O\,{\sc iii}] [O\,{\sc ii}] & $2.54^{-0.01}_{-0.05}$ \\ 
90002 & \nodata & 64.05920 & -24.06649 & $17.97\pm0.00$ & $0.3^{+0.1}_{-0.1}$ & 0.31 & 4 & 1 &  H$\alpha$ & \nodata \\ 
186 & \nodata & 64.04089 & -24.06035 & $20.02\pm0.00$ & $0.4^{+0.1}_{-0.1}$ & 0.40 & 4 & 0 & \nodata & \nodata \\ 
\enddata
% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
\tablecomments{GLASS spectroscopic results for all mulitply-lensed and the first 10 singly-lensed galaxies. The full catalog is given in the electronic edition. $z_\textrm{phot}$ lists the best-fit and 68\% confidence limits on the photometric redshift from the ASTRODEEP photometric catalog. $z_\textrm{grism}$ is the grism spectroscopic redshift we measure in this work. The nominal uncertainty on $z_\textrm{grism}$ is $\sim0.01$ for objects with N$_\mathrm{lines}\ge1$. However, the redshift uncertainty is more variable for objects with N$_\mathrm{lines}=0$, which were confirmed by fitting the continuum grism spectra to SED templates (G. Brammer, in prep.). The full GLASS redshift PDFs are available online$^8$.}
\tablenotetext{1}{Objects with ID$_\textrm{GLASS}$ in the format 9XXXX come from an extraction based on a different alignment than the one used to extract the other GLASS IDs. }
\tablenotetext{2}{The images for which $z_\textrm{phot}$ is not shown are either contaminated or not detected in the photometric catalog.}
\tablenotetext{3}{Systems 3 and 4 are believed to be different subtructures of the same source galaxy due to the similar redshift and spatial position of the multiple images in each system.}
\tablenotetext{4}{The uncertainty in $z_\textrm{grism}$ for ID$_\textrm{arc}=12.3$ is $\sim0.02$, rather than the nominal $\sim0.01$ because the redshift was obtained by fitting its continuum emission in the grism to SED templates rather than through the identification of emission lines. }
\tablenotetext{5}{28.1 and 28.2 were detected as the same object in the segmentation map used to extract the grism data. Like 12.3, the redshifts of 28.1 and 28.2 were obtained by fitting the continuum emission in the grism to SED templates. }\end{deluxetable*}
